Algorithms for Tight Spans and Tropical Linear Spaces

We describe a new method for computing tropical linear spaces and more general duals of polyhedral subdivisions. It is based on Ganter's algorithm (1984) for finite closure systems.

==> fano_extension.tikz <==
\begin{tikzpicture}[
  edge/.style={line width=1.5pt, line cap=round, black},
  vertex/.style={draw=black, fill=black, line width=0pt},
  new_vertex/.style={draw=black, fill=white, line width=1pt},
  scale=1.2
  ]

  \coordinate (6) at (0,0); 
  \coordinate (0) at (0,2);
  \coordinate (1) at (1.732,-1);
  \coordinate (3) at (-1.732,-1);
  
  \coordinate (2) at ($(0)!0.5!(1)$);  
  \coordinate (4) at ($(0)!0.5!(3)$);
  \coordinate (5) at ($(1)!0.5!(3)$);
  
  \coordinate (e0) at (-1.7,1.7);
  \coordinate (e1) at (0);
  \coordinate (e2) at ($(1)!0.5!(2)$);
  \coordinate (e3) at ($(4)!0.7!(5)$);
    
  %\node[label=above:{$0$}]  at (0) {};
  %\node[label=below right:{$1$}] at (1) {};
  %\node[label=right:{$2$}] at (2) {};
  %\node[label=below left:{$3$}] at (3) {};
  %\node[label=left:{$4$}] at (4) {};
  %\node[label=below:{$5$}] at (5) {};
  %\node[label=right:{$6$}] at (6) {};  
  
  \draw[draw=black, line width=1.5pt] (6) circle (1);
  \draw[edge] (0) -- (1);
  \draw[edge] (0) -- (3);
  \draw[edge] (0) -- (5);
  \draw[edge] (1) -- (3);
  \draw[edge] (1) -- (4);
  \draw[edge] (2) -- (3);
  
  \draw[new_vertex] (e1) circle (2.2pt);
  \draw[new_vertex] (e2) circle (2.2pt);
  \draw[new_vertex] (e3) circle (2.2pt);
 
  \draw[vertex] (0) circle (0.8pt);
  \draw[vertex] (1) circle (2pt);
  \draw[vertex] (2) circle (2pt);
  \draw[vertex] (3) circle (2pt);
  \draw[vertex] (4) circle (2pt);
  \draw[vertex] (5) circle (2pt);
  \draw[vertex] (6) circle (2pt); 
 
\end{tikzpicture}


==> interval_tight_span.tikz <==
\begin{tikzpicture}
   \newcommand*{\stepup}{1}
   \newcommand*{\stepright}{2}
   \matrix[column sep=15pt]{
%    \draw (-1,0) -- (0,2) -- (1,0) -- (-1,0);
%    \node at (0,1) {$\sigma$};
%    \node at (0,0) [below] {$\gamma_1$};
%    \node at (0.5,1) [right] {$\gamma_2$};
%    \node at (-.5,1) [left] {$\gamma_3$}; 
    \draw (-1,0) node[above] {$\gamma_1$} -- (1,0) node[above]{$\gamma_2$};
    \fill[black] (-1,0) circle (2pt);
    \fill[black] (0,0) circle (2pt);
    \fill[black] (1,0) circle (2pt);
    \node at (-.5,0)[below] {$\sigma_1$};
    \node at (.5,0)[below] {$\sigma_2$};
   &
   \node[rounded corners =5pt,draw,fill=light_gray] (zero) at (0,-1.5*\stepup) { $\emptyset$};
   \node[rounded corners =5pt,draw,fill=light_gray] (s1) at (-0.5*\stepright,-1*\stepup) { $\{\sigma_1\}$};
   \node[rounded corners =5pt,draw,fill=light_gray] (s2) at (0.5*\stepright,-1*\stepup) { $\{\sigma_2\}$};
   \node[rounded corners =5pt,draw] (s1g1) at (-1*\stepright,0) { $\{\sigma_1,\gamma_1\}$};
   \node[rounded corners =5pt,draw,fill=light_gray] (s1s2) at (0,0) { $\{\sigma_1,\sigma_2\}$};
   \node[rounded corners =5pt,draw] (s2g2) at (1*\stepright,0) { $\{\sigma_2,\gamma_2\}$};
   \node[rounded corners =5pt,draw,fill=light_gray] (full) at (0,1*\stepup) { $\{\sigma_1,\sigma_2,\gamma_1,\gamma_2\}$};
   \foreach \x in {(s1g1),(s1s2),(s2g2)}
      {\draw \x -- (full);}
   \draw (s1) -- (s1g1);
   \draw (s1) -- (s1s2);
   \draw (s2) -- (s1s2);
   \draw (s2) -- (s2g2);
   \draw (zero) -- (s1);
   \draw (zero) -- (s2);
  \\
  };
  \end{tikzpicture}

==> maxcone_types.tikz <==
\begin{tikzpicture}[x={(.8cm,-.2cm)}, y={(0.5cm,0.3cm)},z={(0cm,.7cm)}]
  \coordinate (B) at (0,0,0);
  \coordinate (B1) at (-.5,-.5,-1);
  \coordinate (B2) at (-.5,.5,-1);
  \coordinate (B3) at (.5,-.5,-1);
  \coordinate (B4) at (.5,.5,-1);
  \coordinate (T) at (0,0,2);
  \coordinate (LT) at (-1,0,2);
  \coordinate (LTS) at (-1.5,0,2.5);
  \coordinate (LBS) at (-1.5,0,-.5);
  \coordinate (LB) at (-1,0,0);
  \coordinate (MT) at (1,0,2);
  \coordinate (MB) at (1,0,0);
  \coordinate (MTS) at (1.5,0,2.5);
  \coordinate (MBS) at (1.5,0,-.5);
  \coordinate (MTS) at (2,0,2.5);
  \coordinate (RT) at (0,1,2);
  \coordinate (RB) at (0,1,0);
  \coordinate (RTS) at (0,1.5,2.5);
  \coordinate (RBS) at (0,1.5,-.5);
  \coordinate (PS) at (1.5,0,1);
  
  \newcommand\typeline[2]{
  \draw (#1) -- (#2);
  \fill[black] (#2) circle (2pt);
  }
  \newcommand\bottomline{
  \typeline{0,0,0}{-.5,-.5,-1};
  \typeline{0,0,0}{-.5,.5,-1};
  \typeline{0,0,0}{.5,-.5,-1};
  \typeline{0,0,0}{.5,.5,-1};
  \fill[white,draw=black] (0,0,0) circle (2pt);
  }
  \newcommand\righttriangle{
    \draw[fill=gray, fill opacity = 0.4] (B) -- (T) -- (RT) -- (B);
    \draw (RT) -- (RTS);
    \fill[black] (B) circle (2pt);
    \fill[black] (T) circle (2pt);
    \fill[black] (RT) circle (2pt);
    \fill[black] (RTS) circle (2pt);
  }
  \newcommand\lefttriangle{
    \draw[fill=gray, fill opacity = 0.4] (B) -- (T) -- (LT) -- (B);
    \draw (LT) -- (LTS);
    \fill[black] (B) circle (2pt);
    \fill[black] (T) circle (2pt);
    \fill[black] (LT) circle (2pt);
    \fill[black] (LTS) circle (2pt);
  }
  \newcommand\middletriangle{
    \draw[fill=gray, fill opacity = 0.4] (B) -- (T) -- (MT) -- (B);
    \draw (MT) -- (MTS);
    \fill[black] (B) circle (2pt);
    \fill[black] (T) circle (2pt);
    \fill[black] (MT) circle (2pt);
    \fill[black] (MTS) circle (2pt);
  }
  \newcommand\lowsquare{
    \draw[fill=gray, fill opacity = 0.4] (B) -- (T) -- (MT) -- (MB) -- (B);
    \draw (MB) -- (MBS);
    \fill[black] (B) circle (2pt);
    \fill[black] (T) circle (2pt);
    \fill[black] (MT) circle (2pt);
    \fill[black] (MB) circle (2pt);
    \fill[black] (MBS) circle (2pt);
  }
  \newcommand\highsquare{
    \draw[fill=gray, fill opacity = 0.4] (B) -- (T) -- (MT) -- (MB) -- (B);
    \draw (MT) -- (MTS);
    \fill[black] (B) circle (2pt);
    \fill[black] (T) circle (2pt);
    \fill[black] (MT) circle (2pt);
    \fill[black] (MB) circle (2pt);
    \fill[black] (MTS) circle (2pt);
  }
  \newcommand\plainrightsquare{
    \draw[fill=gray, fill opacity = 0.4] (B) -- (T) -- (RT) -- (RB) -- (B);
     \fill[black] (B) circle (2pt);
    \fill[black] (T) circle (2pt);
    \fill[black] (RT) circle (2pt);
    \fill[black] (RB) circle (2pt);
  }
  \newcommand\plainleftsquare{
    \draw[fill=gray, fill opacity = 0.4] (B) -- (T) -- (LT) -- (LB) -- (B);
     \fill[black] (B) circle (2pt);
    \fill[black] (T) circle (2pt);
    \fill[black] (LT) circle (2pt);
    \fill[black] (LB) circle (2pt);
  }
  \newcommand\pentagon{
    \draw[fill=gray, fill opacity = 0.4] (B) -- (T) -- (MT) -- (PS) -- (MB) -- (B);
    \fill[black] (B) circle (2pt);
    \fill[black] (T) circle (2pt);
    \fill[black] (MT) circle (2pt);
    \fill[black] (PS) circle (2pt);
    \fill[black] (MB) circle (2pt);
  }
  

  \matrix[column sep = 8pt, row sep = 8pt] {
  \lowsquare
  \lefttriangle
  \righttriangle
  \bottomline &
  \highsquare
  \lefttriangle
  \righttriangle
  \bottomline & 
  \lowsquare
  \plainrightsquare
  \lefttriangle 
  \bottomline
  \\
  \node (0,0,0) {S$_*$TT}; &
  \node (0,0,0) {S$^*$TT}; &
  \node (0,0,0) {S$_*$ST}; \\
  \highsquare
  \plainleftsquare
  \righttriangle
  \bottomline & 
  \highsquare
  \plainrightsquare
  \plainleftsquare
  \bottomline &
  \lowsquare
  \plainleftsquare
  \plainrightsquare 
  \bottomline \\
  \node (0,0,0) {S$^*$ST}; &
  \node (0,0,0) {S$^*$SS}; &
  \node (0,0,0) {S$_*$SS}; \\
  \lefttriangle
  \righttriangle
  \pentagon
  \bottomline &
  \pentagon
  \plainrightsquare
  \lefttriangle
  \bottomline & 
  \plainleftsquare
  \plainrightsquare
  \pentagon
  \bottomline \\
  \node (0,0,0) {PTT}; &
  \node (0,0,0) {PST}; &
  \node (0,0,0) {PSS};
  \\
  };
 \end{tikzpicture}
